The Distributional Consequences of Paid-Priority Queues

This note examines the distributional implications of introducing a fast-track queue for accessing a service when agents are heterogeneous in both income and service valuation. Relative to a single free queue, I show that willingness to adopt the priority system is determined solely by income, regardless of service valuation. High-income individuals benefit from the fast-track access, while low-income individuals are worse off and remain in the free line. Middle-income individuals weakly prefer the single free queue; yet, under the priority regime, they pay for fast-track access. Thus, the use of the priority queue does not reveal preferences for the priority system.

==> figure1.tex <==

\begin{tikzpicture} [xscale=0.87, yscale=1.0]
\begin{axis}[
    axis lines=middle,
    xlabel={$\theta$},
    xtick={0,1},
    ylabel={$y$},
    ytick={0,1},
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.1,
    samples=200,
    domain=0.1:1.1
]

% Definir curva y = 0.35/x
\addplot[name path=curve, red, thick, domain=0.1:1.1] {0.35/(x^2)};

% Línea horizontal y=1
\addplot[name path=yone, black, thick, domain=0:1.1] {1};
% Línea base y=0
\addplot[name path=zero, domain=0:1.1] {0};
% Línea base y=0
\addplot[name path=equilibrium, dashed, domain=0:1.1] {0.5468};


% --- ÁREA 1: azul, entre curva y y=1, x de 0.1 a 0.7 ---
%\addplot[blue, opacity=0.2] fill between[
\addplot[cyan!30] fill between[
    of=curve and yone,
    soft clip={domain=0.5915:0.8}
];

\addplot[cyan!30] fill between[
    of=equilibrium and yone,
    soft clip={domain=0.8:1.0}
];


% --- ÁREA 2: morado, entre curva y y=1, x de 0.7 a 1 ---
\addplot[orange!50!blue, opacity=0.3] fill between[
    of=curve and yone,
    soft clip={domain=0.8:1}
];

% --- ÁREA 3: rojo, entre y=0 y curva, x de 0.1 a 0.7 ---
\addplot[orange, opacity=0.3] fill between[
    of=zero and equilibrium,
    soft clip={domain=0.8:1}
];




% Línea vertical en x=1
\addplot[black, thick] coordinates {(1,0) (1,1)};

% Línea horizontal en y=1
\addplot[black, thick] coordinates {(0,1) (1,1)};

% Línea vertical roja en x=0.7
\addplot[red, thick] coordinates {(0.8,0) (0.8,1.1)};

\node[black] at (axis cs:0.75,0.50) {$P$};
\node[red] at (axis cs:0.90,0.15) {$\theta \geq c_1$};
\node[red] at (axis cs:0.85,0.90) {$\theta\geq \theta^*(y,p)+c_2$};


\end{axis}
\end{tikzpicture}



==> figure2.tex <==

\begin{tikzpicture} [xscale=0.87, yscale=1.0]
\begin{axis}[
    axis lines=middle,
    xlabel={$\theta$},
    xtick={0,0.65,0.8,1},
    xticklabels={0,$c$,$c_1$,$1$},
    ylabel={$y$},
    ytick={0,0.5468,0.8284,1},
    yticklabels={0,$\underline{y}$,$\overline{y}$,$1$},
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.1,
    samples=200,
    domain=0.1:1.1
]

% Definir curva y = 0.35/x
\addplot[name path=curve, red, thick, domain=0.1:1.1] {0.35/(x^2)};

% Línea horizontal y=1
\addplot[name path=yone, black, thick, domain=0:1.1] {1};
% Línea base y=0
\addplot[name path=zero, domain=0:1.1] {0};
% Línea base y=0
\addplot[name path=equilibrium, dashed, domain=0:1.1] {0.5468};
\addplot[name path=equilibrium2, dashed, domain=0:1.1] {0.8284};

% --- ÁREA 1: azul, entre curva y y=1, x de 0.1 a 0.7 ---
%\addplot[blue, opacity=0.2] fill between[
\addplot[cyan!30] fill between[
    of=curve and yone,
    soft clip={domain=0.5915:0.8}
];

\addplot[cyan!30] fill between[
    of=equilibrium and yone,
    soft clip={domain=0.8:1.0}
];

% --- ÁREA 2: morado, entre curva y y=1, x de 0.7 a 1 ---
\addplot[orange!50!blue, opacity=0.3] fill between[
    of=curve and yone,
    soft clip={domain=0.8:1}
];

% --- ÁREA 3: rojo, entre y=0 y curva, x de 0.1 a 0.7 ---
\addplot[orange, opacity=0.3] fill between[
    of=zero and equilibrium,
    soft clip={domain=0.8:1}
];

% Línea vertical en x=1
\addplot[black, thick] coordinates {(1,0) (1,1)};

% Línea horizontal en y=1
\addplot[black, thick] coordinates {(0,1) (1,1)};

\addplot[black, thick] coordinates {(0.65,0) (0.65,1.1)};

% Línea vertical roja en x=0.7
\addplot[red, thick] coordinates {(0.8,0) (0.8,1.1)};

\node[black] at (axis cs:0.60,0.78) {$P'$};

%\node[black] at (axis cs:0.05,0.4915) {$\underline{y}$};

%\node[black] at (axis cs:0.05,0.7784) {$\overline{y}$};


\end{axis}
\end{tikzpicture}


